FUTON: Fourier Tensor Networks for Implicit Neural Representations

Implicit neural representations (INRs) have emerged as powerful tools for encoding signals, yet dominant MLP-based designs often suffer from slow convergence, and how their accuracy depends on their size is known only empirically. We introduce FUTON (Fourier Tensor Network), which models signals as generalized Fourier series whose coefficients are parameterized by a low-rank tensor decomposition, read out by a linear or MLP head. FUTON combines complementary inductive biases: Fourier bases capture smoothness and periodicity, while the low-rank parameterization enforces low-dimensional spectral structure. Beyond universal approximation, we show that with a linear head, the best FUTON's error splits exactly into the truncation of the signal's series and the best low-rank error of its coefficients, which we bracket from the samples before training, with a FUTON that attains the upper bound. On image fitting, occupancy volumes, and novel view synthesis, against twelve INRs of matched size, FUTON achieves the best average quality, reaches the final quality of each task's strongest baseline 4-34x sooner than that baseline, infers fastest, and trains in the least memory.

==> figures/futon_cp.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle1} = [circle, shade, draw=blue!50!black, inner color=blue!30, outer color=blue!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle2} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{intersectionStyle} = [circle, fill=black, inner sep=0pt, minimum size=3pt]
    \tikzstyle{edgeStyle} = [line width=1pt, font=\footnotesize]
    \tikzstyle{inputBackStyle} = [shade, inner color=blue!3, outer color=blue!15, rounded corners]
    \tikzstyle{weightBackStyle} = [shade, inner color=red!3, outer color=red!15, rounded corners]

    \path[inputBackStyle] (-0.7,-4) rectangle (0.7, 2);
    \path[weightBackStyle] (1.3,-4) rectangle (4.7, 2);
    \node (Phi) at (0, 1.5) {\large$\color{blue!50!black} \bm{\Phi}(\vct{x})$};
    \node (W) at (3, 1.5) {\large$\color{red!50!black} \tns{W}$};
    \path[fill=black] (0, -1.8) circle (1pt) (0, -2.1) circle (1pt) (0, -2.4) circle (1pt);
    \path[fill=black] (2, -1.8) circle (1pt) (2, -2.1) circle (1pt) (2, -2.4) circle (1pt);

    \node[nodeStyle1, label=above:$\vct{\varphi}(x_1)$] (phi1) at (0, 0) {};
    \node[nodeStyle1, label=above:$\vct{\varphi}(x_2)$] (phi2) at (0, -1.3) {};
    \node[nodeStyle1, label=above:$\vct{\varphi}(x_C)$] (phiC) at (0, -3.5) {};

    \node[nodeStyle2, label=above:$\mtx{U}^{(1)}$] (U1) at (2, 0) {};
    \node[nodeStyle2, label=above:$\mtx{U}^{(2)}$] (U2) at (2, -1.3) {};
    \node[nodeStyle2, label=above:$\mtx{U}^{(C)}$] (UC) at (2, -3.5) {};
    \node[nodeStyle2, label=above:$\mtx{V}$] (V) at (4, -1.75) {};

    \node[intersectionStyle, label={[label distance=-2pt]45:$r$}] (r) at (3, -1.75) {};
    \node[intersectionStyle, label={[label distance=-2pt]45:$d$}, minimum size=0pt] (d) at (5, -1.75) {};

    \path[edgeStyle] (phi1) edge[below] node {$k_1$} (U1);
    \path[edgeStyle] (phi2) edge[below] node {$k_2$} (U2);
    \path[edgeStyle] (phiC) edge[below] node {$k_C$} (UC);
    \draw[edgeStyle] (U1) to[out=0, in=90] (r);
    \draw[edgeStyle] (U2) to[out=0, in=135] (r);
    \draw[edgeStyle] (UC) to[out=0, in=-90] (r);
    \draw[edgeStyle] (r) -- (V);
    \draw[edgeStyle] (V) -- (d);

\end{tikzpicture}


==> figures/futon_cp_basis_projection.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle1} = [circle, shade, draw=blue!50!black, inner color=blue!20, outer color=blue!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle2} = [circle, shade, draw=red!50!black, inner color=red!20, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle3} = [circle, shade, draw = violet!50!black, inner color=black!20, outer color=violet!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{nodeStyle4} = [circle, shade, draw = teal!50!black, inner color=teal!20, outer color=teal!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{nodeStyle5} = [circle, shade, draw = darkgray!50!black, inner color=darkgray!20, outer color=darkgray!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{intersectionStyle} = [circle, fill=black, inner sep=0pt, minimum size=3pt]
    \tikzstyle{edgeStyle} = [line width=1pt, font=\footnotesize]
    \tikzstyle{arrowStyle} = [single arrow, draw = gray, fill = gray!30, minimum width=10, minimum height=30, inner sep=.5, single arrow head extend=1]
    \tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

    \path[backStyle] (-0.7,-0.4) rectangle (2, 0.7);
    \path[backStyle] (-0.7,-1.7) rectangle (2, -0.6);
    \path[backStyle] (-0.7,-4) rectangle (2, -2.8);
    \path[fill=black] (.75, -2.1) circle (1pt) (.75, -2.4) circle (1pt) (.75, -2.7) circle (1pt);

    \node[nodeStyle1, label=above:$\vct{\varphi}(x_1)$] (phi1) at (0, 0) {};
    \node[nodeStyle1, label=above:$\vct{\varphi}(x_2)$] (phi2) at (0, -1.3) {};
    \node[nodeStyle1, label=above:$\vct{\varphi}(x_C)$] (phiC) at (0, -3.5) {};

    \node[nodeStyle2, label=above:$\mtx{U}^{(1)}$] (U1) at (1.5, 0) {};
    \node[nodeStyle2, label=above:$\mtx{U}^{(2)}$] (U2) at (1.5, -1.3) {};
    \node[nodeStyle2, label=above:$\mtx{U}^{(C)}$] (UC) at (1.5, -3.5) {};
    \node[nodeStyle2, label=above:$\mtx{V}$] (V) at (3.5, -1.75) {};

    \node[intersectionStyle, label=-60:$r$] (r) at (2.5, -1.75) {};
    \node[intersectionStyle, label=below:$d$, minimum size=0pt] (d) at (4.25, -1.75) {};

    \path[edgeStyle] (phi1) edge[below] node {$k_1$} (U1);
    \path[edgeStyle] (phi2) edge[below] node {$k_2$} (U2);
    \path[edgeStyle] (phiC) edge[below] node {$k_C$} (UC);
    \draw[edgeStyle] (U1) to[out=0, in=90] (r);
    \draw[edgeStyle] (U2) to[out=0, in=135] (r);
    \draw[edgeStyle] (UC) to[out=0, in=-90] (r);
    \draw[edgeStyle] (r) -- (V);
    \draw[edgeStyle] (V) -- (d);

\end{tikzpicture}


==> figures/futon_cp_feature_mapping.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle1} = [circle, shade, draw=blue!50!black, inner color=blue!20, outer color=blue!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle2} = [circle, shade, draw=red!50!black, inner color=red!20, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle3} = [circle, shade, draw = violet!50!black, inner color=black!20, outer color=violet!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{nodeStyle4} = [circle, shade, draw = teal!50!black, inner color=teal!20, outer color=teal!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{nodeStyle5} = [circle, shade, draw = darkgray!50!black, inner color=darkgray!20, outer color=darkgray!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{intersectionStyle} = [circle, fill=black, inner sep=0pt, minimum size=3pt]
    \tikzstyle{edgeStyle} = [line width=1pt, font=\footnotesize]
    \tikzstyle{arrowStyle} = [single arrow, draw = gray, fill = gray!30, minimum width=10, minimum height=30, inner sep=.5, single arrow head extend=1]
    \tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

    \path[backStyle] (-0.5, -2.3) rectangle (1.5, -1);

    \node[nodeStyle4, label=above:$\vct{g}(\vct{x})$] (g) at (0, -1.75) {};
    \node[nodeStyle2, label=above:$\mtx{V}$] (V) at (1, -1.75) {};
    \node[intersectionStyle, label=below:$d$, minimum size=0pt] (d) at (1.75, -1.75) {};

    \path[edgeStyle] (g) edge[below] node {$r$} (V);
    \draw[edgeStyle] (V) -- (d);

\end{tikzpicture}


==> figures/futon_cp_hadamard_products.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle1} = [circle, shade, draw=blue!50!black, inner color=blue!20, outer color=blue!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle2} = [circle, shade, draw=red!50!black, inner color=red!20, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{nodeStyle3} = [circle, shade, draw = violet!50!black, inner color=black!20, outer color=violet!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{nodeStyle4} = [circle, shade, draw = teal!50!black, inner color=teal!20, outer color=teal!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{nodeStyle5} = [circle, shade, draw = darkgray!50!black, inner color=darkgray!20, outer color=darkgray!50, line width = 1pt, minimum size=10pt]
    \tikzstyle{intersectionStyle} = [circle, fill=black, inner sep=0pt, minimum size=3pt]
    \tikzstyle{edgeStyle} = [line width=1pt, font=\footnotesize]
    \tikzstyle{arrowStyle} = [single arrow, draw = gray, fill = gray!30, minimum width=10, minimum height=30, inner sep=.5, single arrow head extend=1]
    \tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

    \path[backStyle] (-0.7, 0.8) rectangle (1.5, -3.9);
    \path[fill=black] (0, -1.9) circle (1pt) (0, -2.2) circle (1pt) (0, -2.5) circle (1pt);

    \node[nodeStyle3, label=above:$\vct{h}_1(x_1)$] (h1) at (0, 0) {};
    \node[nodeStyle3, label=above:$\vct{h}_2(x_2)$] (h2) at (0, -1.3) {};
    \node[nodeStyle3, label=above:$\vct{h}_C(x_C)$] (h3) at (0, -3.5) {};
    \node[nodeStyle2, label=above:$\mtx{V}$] (V) at (2, -1.75) {};

    \node[intersectionStyle, label=-60:$r$] (r) at (1, -1.75) {};
    \node[intersectionStyle, label=below:$d$, minimum size=0pt] (d) at (2.75, -1.75) {};

    \draw[edgeStyle] (h1) to[out=0, in=90] (r);
    \draw[edgeStyle] (h2) to[out=0, in=135] (r);
    \draw[edgeStyle] (h3) to[out=0, in=-90] (r);
    \draw[edgeStyle] (r) -- (V);
    \draw[edgeStyle] (V) -- (d);

\end{tikzpicture}


==> figures/suppl/complex.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{edgeStyle} = [line width = 1pt]
    \tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

    \begin{scope}
        \node[backStyle, diamond, minimum width = 3.8cm, minimum height = 3.8cm, rounded corners=4ex, label=above left:$\tns{E}$] (E) at (0,0) {};

        \node[nodeStyle, label={[label distance=-3pt]below left:$\tns{A}$}] (A) at (-1,0) {};
        \node[nodeStyle, label={[label distance=-3pt]above right:$\tns{B}$}] (B) at (0,1) {};
        \node[nodeStyle, label={[label distance=-3pt]below right:$\tns{C}$}] (C) at (1,0) {};
        \node[nodeStyle, label={[label distance=-3pt]below right:$\tns{D}$}] (D) at (0,-1) {};

        \node (i) at (-2, 0) {$i$};
        \node (j) at (0, 2) {$j$};
        \node (k) at (2, 0) {$k$};

        \draw[edgeStyle] (A) -- (i);
        \draw[edgeStyle] (B) -- (j);
        \draw[edgeStyle] (C) -- (k);
        \path[edgeStyle] (A) edge[above left]  node {$\ell$} (B);
        \path[edgeStyle] (A) edge[below left]  node {$m$} (D);
        \path[edgeStyle] (B) edge[left]  node {$n$} (D);
        \path[edgeStyle] (B) edge[above right]  node {$p$} (C);
        \path[edgeStyle] (C) edge[below right]  node {$q$} (D);

    \end{scope}

\end{tikzpicture}


==> figures/suppl/contraction_order_1.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{edgeStyle} = [line width = 1pt, font=\footnotesize]
    \tikzstyle{arrowStyle} = [single arrow, draw = gray, fill = gray!30, minimum width=10, minimum height=25, inner sep=.5, single arrow head extend=1]
    \tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

    \begin{scope}
        \path[backStyle, rounded corners=2ex] (-.4,-.5) rectangle (1.4,.5);

        \node[nodeStyle, label=below:$\mtx{A}$] (A) at (0, 0) {};
        \node[nodeStyle, label=above:$\mtx{B}$] (B) at (0, 1) {};
        \node[nodeStyle, label=below:$\tns{C}$] (C) at (1, 0) {};

        \node (i) at (1.75, 0) {};

        \path[edgeStyle] (A) edge[left] node {$r_1$} (B);
        \path[edgeStyle] (A) edge[below] node {$r_2$} (C);
        \path[edgeStyle] (B) edge[right] node {$r_3$} (C);
        \path[edgeStyle] (C) edge[above] node {$r_4$} (i);
    \end{scope}

    \begin{scope}[xshift = 2.75cm]

        \node[arrowStyle, label=above:\footnotesize $\mathcal{O}(I^4)$] at (0, .5) {};

    \end{scope}

    \begin{scope}[xshift = 4.25cm]

        \node[nodeStyle] (B) at (0, 1) {};

        \node (i) at (1.75, 0) {};

        \path[edgeStyle] (0,0) edge[below] node {} (B);
        \path[edgeStyle] (1,0) edge[right] node {} (B);
        \path[edgeStyle] (1,0) edge[above] node {} (i);

        \path[nodeStyle, rounded corners] (-.2,-.2) rectangle (1.2,.2);
    \end{scope}

    \begin{scope}[xshift = 7cm]

        \node[arrowStyle,label=above:\footnotesize $\mathcal{O}(I^3)$] at (0, .5) {};

    \end{scope}

    \begin{scope}[xshift = 8.25cm]

        \node[nodeStyle] (A) at (0, 0) {};
        \node (q) at (.75, 0) {};

        \path[edgeStyle] (A) edge[above]  node {} (q);

    \end{scope}

\end{tikzpicture}


==> figures/suppl/contraction_order_2.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{edgeStyle} = [line width = 1pt, font=\footnotesize]
    \tikzstyle{arrowStyle} = [single arrow, draw = gray, fill = gray!30, minimum width=10, minimum height=25, inner sep=.5, single arrow head extend=1]
    \tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

    \begin{scope}
        \path[backStyle, rounded corners=2ex] (-.5,-.75) rectangle (.4,1.75);

        \node[nodeStyle, label=below:$\mtx{A}$] (A) at (0, 0) {};
        \node[nodeStyle, label=above:$\mtx{B}$] (B) at (0, 1) {};
        \node[nodeStyle, label=below:$\tns{C}$] (C) at (1, 0) {};

        \node (i) at (1.75, 0) {};

        \path[edgeStyle] (A) edge[left] node {$r_1$} (B);
        \path[edgeStyle] (A) edge[below] node {$r_2$} (C);
        \path[edgeStyle] (B) edge[right] node {$r_3$} (C);
        \path[edgeStyle] (C) edge[above] node {$r_4$} (i);
    \end{scope}

    \begin{scope}[xshift = 2.75cm]

        \node[arrowStyle, label=above:\footnotesize $\mathcal{O}(I^3)$] at (0, .5) {};

    \end{scope}

    \begin{scope}[xshift = 4.25cm]

        \node[nodeStyle] (C) at (1, 0) {};

        \node (i) at (1.75, 0) {};

        \path[edgeStyle] (0,0) edge[below] node {} (C);
        \path[edgeStyle] (0,1) edge[right] node {} (C);
        \path[edgeStyle] (C) edge[above] node {} (i);

        \path[nodeStyle, rounded corners] (-.2,-.2) rectangle (.2,1.2);
    \end{scope}

    \begin{scope}[xshift = 7cm]

        \node[arrowStyle,label=above:\footnotesize $\mathcal{O}(I^3)$] at (0, .5) {};

    \end{scope}

    \begin{scope}[xshift = 8.25cm]

        \node[nodeStyle] (A) at (0, 0) {};
        \node (q) at (.75, 0) {};

        \path[edgeStyle] (A) edge[above]  node {} (q);

    \end{scope}

\end{tikzpicture}


==> figures/suppl/cp.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt, font=\footnotesize]

\begin{scope}

\node[nodeStyle] (X) at (0, 0) {};
\node[label={[label distance=-3pt]above:$i_1$}] (i1) at (0, 1) {};
\node[label={[label distance=-3pt]left:$i_2$}] (i2) at (-1, 0) {};
\node[label={[label distance=-3pt]below:$i_T$}] (iM) at (-45:1) {};

\node[circle, fill = black, inner sep=0pt, minimum size=2pt] at (-102.5:.75) {};
\node[circle, fill = black, inner sep=0pt, minimum size=2pt] at (-112.5:.75) {};
\node[circle, fill = black, inner sep=0pt, minimum size=2pt] at (-122.5:.75) {};

\draw[edgeStyle] (X) -- (i1);
\draw[edgeStyle] (X) -- (i2);
\draw[edgeStyle] (X) -- (iM);

\end{scope}

\begin{scope}[xshift = 1.5cm]
\node (eq) at (0, 0) {$\approx$};
\end{scope}

\begin{scope}[xshift = 5cm]

\node[nodeStyle, label={[label distance=-2pt]above right:$\mtx{U}^{(1)}$}] (U1) at (0, 1) {};
\node[nodeStyle, label={[label distance=-2pt]above:$\mtx{U}^{(2)}$}] (U2) at (-1, 0) {};
\node[nodeStyle, label={[label distance=0pt]right:$\mtx{U}^{(T)}$}] (UM) at (-45:1) {};

\node[label={[label distance=-3pt]above:$i_1$}] (i1) at (0, 2) {};
\node[label={[label distance=-3pt]left:$i_2$}] (i2) at (-2, 0) {};
\node[label={[label distance=-3pt]below:$i_T$}] (iM) at (-45:2) {};
\node[circle, fill = black, inner sep=0pt, minimum size=3pt, label={[label distance=-2pt]above right: $r$}] (r) at (0, 0) {};

\node[circle, fill = black, inner sep=0pt, minimum size=2pt] at (-102.5:1) {};
\node[circle, fill = black, inner sep=0pt, minimum size=2pt] at (-112.5:1) {};
\node[circle, fill = black, inner sep=0pt, minimum size=2pt] at (-122.5:1) {};

\draw[edgeStyle] (U1) -- (i1);
\draw[edgeStyle] (U2) -- (i2);
\draw[edgeStyle] (UM) -- (iM);
\draw[edgeStyle] (U1) -- (r);
\draw[edgeStyle] (U2) -- (r);
\draw[edgeStyle] (UM) -- (r);

\end{scope}

\end{tikzpicture}


==> figures/suppl/generalized_dot_product.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{edgeStyle} = [line width = 1pt]

    \node[nodeStyle, label=left:$\mtx{A}$] (A) at (0, 0) {};
    \node[nodeStyle, label=left:$\tns{B}$] (B) at (1.25, 0) {};

    \node (k) at (2, 0) {};

    \draw[edgeStyle] (A) edge[in=120, out=60] (B);
    \draw[edgeStyle] (A) edge[in=-120, out=-60] (B);
    \draw[edgeStyle] (B) -- (k);

\end{tikzpicture}


==> figures/suppl/hadamard_product.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]

\node[nodeStyle, label=left:$\vct{b}$] (b) at (0, 0) {};
\node[nodeStyle, label=left:$\vct{a}$] (a) at (0, 1) {};

\node[circle, fill = black, inner sep=0pt, minimum size=3pt] (jj) at (.5, .5) {};

\node (j) at (1, .5) {};

\draw[edgeStyle] (b) edge[in=-90, out=0] (jj);
\draw[edgeStyle] (a) edge[in=90, out=0] (jj);

\draw[edgeStyle] (jj) -- (j);

\end{tikzpicture}


==> figures/suppl/matrix.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]

\node[nodeStyle, label=$\mtx{A}$] (A) at (0, 0) {};
\node (i) at (-1, 0) {$ i $};
\node (j) at (1, 0) {$ j $};

\draw[edgeStyle] (A) -- (i);
\draw[edgeStyle] (A) -- (j);

\end{tikzpicture}


==> figures/suppl/matrix_product.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]

\node[nodeStyle, label=above:$\vct{v}$] (v) at (0, 0) {};
\node[nodeStyle, label=above:$\mtx{A}$] (A) at (1, 0) {};

\node (j) at (1.75, 0) {};

\draw[edgeStyle] (A) -- (j);
\draw[edgeStyle] (v) -- (A);

\end{tikzpicture}


==> figures/suppl/matrix_trace.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]

\node[nodeStyle] (A) at (0, 0) {};

\draw[edgeStyle] (A) edge[out=150,in=30,looseness=9] (A);

\end{tikzpicture}


==> figures/suppl/mode_n_product.tikz.tex <==
\definecolor{top}{RGB}{248,206,204}
\definecolor{bottom}{RGB}{234,107,102}
\definecolor{border}{RGB}{184,84,80}

\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle} = [circle, shade, draw = border, top color= top, bottom color=bottom, line width = 1pt, minimum size=10pt]
    \tikzstyle{edgeStyle} = [line width = 1pt]

    \node[nodeStyle, label=below:$\tns{A}$] (A) at (0, 0) {};
    \node[nodeStyle, label=below:$\mtx{U}$] (U) at (1, 0) {};

    \node (i) at (-.75, 0) {};
    \node (j) at (0, .75) {};
    \node (l) at (1.75, 0) {};

    \draw[edgeStyle] (A) -- (i);
    \draw[edgeStyle] (A) -- (j);
    \draw[edgeStyle] (A) -- (U);
    \draw[edgeStyle] (U) -- (l);

\end{tikzpicture}


==> figures/suppl/ring.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]
\tikzstyle{backStyle} = [shade, inner color= orange!10, outer color=orange!40, rounded corners]

\begin{scope}
\node[backStyle, circle, minimum width = 3.6cm, minimum height = 3.6cm, rounded corners=5ex] (g) at (0,0) {};

\draw[edgeStyle] (0,0) circle (1.00);

\node[nodeStyle, label={[label distance=-3pt]left:$\mtx{A}$}] (A) at (180:1.00) {};
\node[nodeStyle, label={[label distance=-3pt]above left:$\mtx{B}$}] (B) at (120:1.00) {};
\node[nodeStyle, label={[label distance=-3pt]above right:$\mtx{C}$}] (C) at (60:1.00) {};
\node[nodeStyle, label={[label distance=-3pt]right:$\mtx{D}$}] (D) at (0:1.00) {};
\node[nodeStyle, label={[label distance=-3pt]below right:$\mtx{E}$}] (E) at (-60:1.00) {};
\node[nodeStyle, label={[label distance=-3pt]below left:$\mtx{F}$}] (F) at (-120:1.00) {};

\end{scope}

\end{tikzpicture}


==> figures/suppl/scalar.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]

\node[nodeStyle, label=$a$] (v) at (0, 0) {};

\end{tikzpicture}


==> figures/suppl/tensor.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
    \tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
    \tikzstyle{edgeStyle} = [line width = 1pt]

    \node[nodeStyle, label=north east:$\tns{A}$] (A) at (0, 0) {};

    \node (i) at (-1, 0) {$ i $};
    \node (j) at (1, 0) {$ j $};
    \node (k) at (0, 1) {$ k $};

    \draw[edgeStyle] (A) -- (i);
    \draw[edgeStyle] (A) -- (j);
    \draw[edgeStyle] (A) -- (k);

\end{tikzpicture}


==> figures/suppl/tensor_product.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]

\node[nodeStyle, label=left:$\vct{a}$] (a) at (0, .75) {};
\node[nodeStyle, label=left:$\vct{b}$] (b) at (0, 0) {};

\node (i) at (.75, .75) {};
\node (j) at (.75, 0) {};

\draw[edgeStyle] (a) -- (i);
\draw[edgeStyle] (b) -- (j);

\end{tikzpicture}


==> figures/suppl/vector.tikz.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\tikzstyle{nodeStyle} = [circle, shade, draw=red!50!black, inner color=red!30, outer color=red!50, line width=1pt, minimum size=10pt]
\tikzstyle{edgeStyle} = [line width = 1pt]

\node[nodeStyle, label=$\bm{a}$] (v) at (0, 0) {};

\node (i) at (1, 0) {$ i $};

\draw[edgeStyle] (v) -- (i);

\end{tikzpicture}

